Two-parametric observables for Abelian $Z'$ searching in $p\bar{p}$ collisions at Tevatron energies

We propose a scheme of searches for the Abelian $Z'$ gauge boson in the Drell-Yan process at $\sqrt{S}=1.96$ TeV. We base our considerations on renor\-ma\-li\-za\-tion-group relations between the $Z'$ couplings to standard-model fermions. Considering the range of energies near the $Z$-boson peak, namely $66-116$ GeV for the invariant mass of a leptonic pair, we propose an integration scheme to construct two-parametric observables suitable for $Z'$ searches in the $p\bar{p} \to l^+ l^-$ scattering. The observables allow to constrain the $Z'$ vector and axial-vector couplings to SM fermions in a general phenomenological parameterization with non-universal $Z'$ interactions with fermion generations. We also consider the cases of generation-universal $Z'$ boson and leptophobic $Z'$ boson, and show that one-parametric observables exist for these scenarios. The research is aimed to supplement direct searches for $Z'$ as an on-shell state in a specific set of new-physics models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

